Magnetization in the zig-zag layered Ising model and orthogonal polynomials

We discuss the magnetization $M_m$ in the $m$-th column of the zig-zag layered 2D Ising model on a half-plane using Kadanoff-Ceva fermions and orthogonal polynomials techniques. Our main result gives an explicit representation of $M_m$ via $m\times m$ Hankel determinants constructed from the spectral measure of a certain Jacobi matrix which encodes the interaction parameters between the columns. We also illustrate our approach by giving short proofs of the classical Kaufman-Onsager-Yang and McCoy-Wu theorems in the homogeneous setup and expressing $M_m$ as a Toeplitz+Hankel determinant for the homogeneous sub-critical model in presence of a boundary magnetic field.

==> Fig1A.txt <==
\draw[gray,thick,dashed] (15.20000,36.80000) -- ( 8.00000,36.00000);
\draw[gray,thick,dashed] (15.20000,36.80000) -- (16.00000,36.00000);
\draw[gray,thick,dashed] (15.20000,36.80000) -- (16.00000,44.00000);
\draw[gray,thick,dashed] (16.80000,35.20000) -- (16.00000,28.00000);
\draw[gray,thick,dashed] (16.80000,35.20000) -- (16.00000,36.00000);
\draw[gray,thick,dashed] (16.80000,35.20000) -- (24.00000,36.00000);
\draw ( 1.00000,40.00000) -- (26.00000,40.00000);
\draw ( 4.00000,37.00000) -- ( 4.00000,43.00000);
\draw (20.00000,21.00000) -- (20.00000,46.00000);
\draw (17.00000,24.00000) -- (23.00000,24.00000);
\filldraw[black] ( 4.00000,40.00000) circle [radius=0.5];
\filldraw[black] (20.00000,40.00000) circle [radius=0.5];
\filldraw[black] (20.00000,24.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (12.00000,32.00000) circle [radius=0.5];
\filldraw[fill=black,draw=black] ( 8.75000,36.00000) -- ( 7.62500,36.64952) -- ( 7.62500,35.35048) -- ( 8.75000,36.00000);
\filldraw[fill=lightgray,draw=darkgray] (16.00000,36.75000) -- (15.35048,35.62500) -- (16.64952,35.62500) -- (16.00000,36.75000);
\filldraw[fill=white,draw=black,thick] (15.25000,28.00000) -- (16.37500,27.35048) -- (16.37500,28.64952) -- (15.25000,28.00000);
\filldraw[fill=black,draw=black] (24.75000,36.00000) -- (23.62500,36.64952) -- (23.62500,35.35048) -- (24.75000,36.00000);
\filldraw[fill=white,draw=black,thick] (15.25000,44.00000) -- (16.37500,43.35048) -- (16.37500,44.64952) -- (15.25000,44.00000);
\node at ( 6.40000,37.60000) {$c_1$};
\node at (18.00000,26.40000) {$d_2$};
\node at (22.40000,37.60000) {$c_2$};
\node at (18.00000,42.40000) {$d_1$};
\node at (17.60000,37.60000) {$a$};
\node[rectangle] at (20.00000,32.00000) [draw=black, fill=white] {$\theta_2$};
\node[rectangle] at (12.00000,40.00000) [draw=black, fill=white] {$\theta_1$};
\draw[gray,thick,dashed] (10.20000, 6.80000) -- (11.00000,14.00000);
\draw[gray,thick,dashed] (10.20000, 6.80000) -- (11.00000, 6.00000);
\draw[gray,thick,dashed] (10.20000, 6.80000) -- ( 3.00000, 6.00000);
\draw[gray,thick,dashed] (11.80000, 5.20000) -- (19.00000, 6.00000);
\draw[gray,thick,dashed] (11.80000, 5.20000) -- (11.00000, 6.00000);
\draw[gray,thick,dashed] (11.80000, 5.20000) -- (11.00000,-2.00000);
\draw (26.00000, 2.00000) -- ( 1.00000, 2.00000);
\draw (23.00000, 5.00000) -- (23.00000,-1.00000);
\draw ( 7.00000,21.00000) -- ( 7.00000,-4.00000);
\draw (10.00000,18.00000) -- ( 4.00000,18.00000);
\filldraw[black] ( 7.00000,18.00000) circle [radius=0.5];
\filldraw[black] ( 7.00000, 2.00000) circle [radius=0.5];
\filldraw[black] (23.00000, 2.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (15.00000,10.00000) circle [radius=0.5];
\filldraw[fill=white,draw=black,thick] (18.25000, 6.00000) -- (19.37500, 5.35048) -- (19.37500, 6.64952) -- (18.25000, 6.00000);
\filldraw[fill=lightgray,draw=darkgray] (11.00000, 5.25000) -- (11.64952, 6.37500) -- (10.35048, 6.37500) -- (11.00000, 5.25000);
\filldraw[fill=black,draw=black] (11.75000,14.00000) -- (10.62500,14.64952) -- (10.62500,13.35048) -- (11.75000,14.00000);
\filldraw[fill=white,draw=black,thick] ( 2.25000, 6.00000) -- ( 3.37500, 5.35048) -- ( 3.37500, 6.64952) -- ( 2.25000, 6.00000);
\filldraw[fill=black,draw=black] (11.75000,-2.00000) -- (10.62500,-1.35048) -- (10.62500,-2.64952) -- (11.75000,-2.00000);
\node at (21.00000, 4.00000) {$c_1$};
\node at ( 9.00000,15.60000) {$d_2$};
\node at ( 5.00000, 4.00000) {$c_2$};
\node at ( 9.00000,-0.40000) {$d_1$};
\node at ( 9.20000, 4.20000) {$a$};
\node[rectangle] at ( 7.00000,10.00000) [draw=black, fill=white] {$\theta_2$};
\node[rectangle] at (15.00000, 2.00000) [draw=black, fill=white] {$\theta_1$};


==> Fig1B.txt <==
\draw[gray,thick,dashed] (19.60000,21.40000) -- (11.50000,20.50000);
\draw[gray,thick,dashed] (19.60000,21.40000) -- (20.50000,20.50000);
\draw[gray,thick,dashed] (19.60000,21.40000) -- (20.50000,29.50000);
\draw[gray,thick,dashed] (37.60000,21.40000) -- (29.50000,20.50000);
\draw[gray,thick,dashed] (37.60000,21.40000) -- (38.50000,20.50000);
\draw[gray,thick,dashed] (37.60000,21.40000) -- (38.50000,29.50000);
\draw[gray,thick,dashed] (21.40000,19.60000) -- (20.50000,11.50000);
\draw[gray,thick,dashed] (21.40000,19.60000) -- (20.50000,20.50000);
\draw[gray,thick,dashed] (21.40000,19.60000) -- (29.50000,20.50000);
\draw[gray,thick,dashed] (39.40000,19.60000) -- (38.50000,11.50000);
\draw[gray,thick,dashed] (39.40000,19.60000) -- (38.50000,20.50000);
\draw[gray,thick,dashed] (39.40000,19.60000) -- (47.50000,20.50000);
\draw[gray,thick,dashed] (28.60000,30.40000) -- (20.50000,29.50000);
\draw[gray,thick,dashed] (28.60000,30.40000) -- (29.50000,29.50000);
\draw[gray,thick,dashed] (28.60000,30.40000) -- (29.50000,38.50000);
\draw[gray,thick,dashed] (28.60000,12.40000) -- (20.50000,11.50000);
\draw[gray,thick,dashed] (28.60000,12.40000) -- (29.50000,11.50000);
\draw[gray,thick,dashed] (28.60000,12.40000) -- (29.50000,20.50000);
\draw[gray,thick,dashed] (30.40000,28.60000) -- (29.50000,20.50000);
\draw[gray,thick,dashed] (30.40000,28.60000) -- (29.50000,29.50000);
\draw[gray,thick,dashed] (30.40000,28.60000) -- (38.50000,29.50000);
\draw[gray,thick,dashed] (30.40000,10.60000) -- (29.50000, 2.50000);
\draw[gray,thick,dashed] (30.40000,10.60000) -- (29.50000,11.50000);
\draw[gray,thick,dashed] (30.40000,10.60000) -- (38.50000,11.50000);
\draw ( 3.62500,25.00000) -- (48.62500,25.00000);
\draw (25.00000, 1.37500) -- (25.00000,46.37500);
\draw ( 7.00000,21.62500) -- ( 7.00000,28.37500);
\draw (43.00000,12.62500) -- (43.00000,28.37500);
\draw (21.62500, 7.00000) -- (37.37500, 7.00000);
\draw (21.62500,43.00000) -- (28.37500,43.00000);
\filldraw[black] (25.00000,25.00000) circle [radius=0.5];
\filldraw[black] ( 7.00000,25.00000) circle [radius=0.5];
\filldraw[black] (43.00000,25.00000) circle [radius=0.5];
\filldraw[black] (25.00000, 7.00000) circle [radius=0.5];
\filldraw[black] (25.00000,43.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (16.00000,16.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (34.00000,16.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (16.00000,34.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (34.00000,34.00000) circle [radius=0.5];
\filldraw[fill=black,draw=black] (30.25000,20.50000) -- (29.12500,21.14952) -- (29.12500,19.85048) -- (30.25000,20.50000);
\filldraw[fill=black,draw=black] (12.25000,20.50000) -- (11.12500,21.14952) -- (11.12500,19.85048) -- (12.25000,20.50000);
\filldraw[fill=black,draw=black] (48.25000,20.50000) -- (47.12500,21.14952) -- (47.12500,19.85048) -- (48.25000,20.50000);
\filldraw[fill=black,draw=black] (30.25000, 2.50000) -- (29.12500, 3.14952) -- (29.12500, 1.85048) -- (30.25000, 2.50000);
\filldraw[fill=black,draw=black] (30.25000,38.50000) -- (29.12500,39.14952) -- (29.12500,37.85048) -- (30.25000,38.50000);
\filldraw[fill=lightgray,draw=darkgray] (38.50000,21.25000) -- (37.85048,20.12500) -- (39.14952,20.12500) -- (38.50000,21.25000);
\filldraw[fill=lightgray,draw=darkgray] (20.50000,21.25000) -- (19.85048,20.12500) -- (21.14952,20.12500) -- (20.50000,21.25000);
\filldraw[fill=lightgray,draw=darkgray] (29.50000,28.75000) -- (30.14952,29.87500) -- (28.85048,29.87500) -- (29.50000,28.75000);
\filldraw[fill=lightgray,draw=darkgray] (29.50000,10.75000) -- (30.14952,11.87500) -- (28.85048,11.87500) -- (29.50000,10.75000);
\filldraw[fill=white,draw=black,thick] (37.75000,29.50000) -- (38.87500,28.85048) -- (38.87500,30.14952) -- (37.75000,29.50000);
\filldraw[fill=white,draw=black,thick] (37.75000,11.50000) -- (38.87500,10.85048) -- (38.87500,12.14952) -- (37.75000,11.50000);
\filldraw[fill=white,draw=black,thick] (19.75000,29.50000) -- (20.87500,28.85048) -- (20.87500,30.14952) -- (19.75000,29.50000);
\filldraw[fill=white,draw=black,thick] (19.75000,11.50000) -- (20.87500,10.85048) -- (20.87500,12.14952) -- (19.75000,11.50000);
\node at (27.92500,22.30000) {{\large $c$}};
\node at (10.15000,22.75000) {{\large $c^-$}};
\node at (46.15000,22.75000) {{\large $c^+$}};
\node at (28.15000, 4.75000) {{\large $c^\flat$}};
\node at (28.15000,40.75000) {{\large $c^\sharp$}};
\node[rectangle] at (16.00000,25.00000) [draw=black, fill=white] {$\theta^\mathrm{h}$};
\node[rectangle] at (34.00000,25.00000) [draw=black, fill=white] {$\theta^\mathrm{h}$};
\node[rectangle] at (34.00000, 7.00000) [draw=black, fill=white] {$\theta^\mathrm{h}$};
\node[rectangle] at (25.00000,16.00000) [draw=black, fill=white] {$\theta^\mathrm{v}$};
\node[rectangle] at (25.00000,34.00000) [draw=black, fill=white] {$\theta^\mathrm{v}$};
\node[rectangle] at (43.00000,16.00000) [draw=black, fill=white] {$\theta^\mathrm{v}$};
\node[ellipse] at (38.50000,20.50000) [draw=black, fill=white] {{\small $\!\!\sin\theta^\mathrm{h}\!\!$}};
\node[ellipse] at (29.50000,29.50000) [draw=black, fill=white] {{\small $\!\!\cos\theta^\mathrm{h}\!\!$}};
\node[ellipse] at (20.50000,20.50000) [draw=black, fill=white] {{\small $\!\!\cos\theta^\mathrm{v}\!\!$}};
\node[ellipse] at (29.50000,11.50000) [draw=black, fill=white] {{\small $\!\!\sin\theta^\mathrm{v}\!\!$}};


==> Fig1C.txt <==
\draw[gray,thick,dashed] (25.80000,13.20000) -- (19.50000,12.50000);
\draw[gray,thick,dashed] (25.80000,13.20000) -- (26.50000,12.50000);
\draw[gray,thick,dashed] (25.80000,13.20000) -- (26.50000,19.50000);
\draw[gray,thick,dashed] (13.20000,11.80000) -- (12.50000, 5.50000);
\draw[gray,thick,dashed] (13.20000,11.80000) -- (12.50000,12.50000);
\draw[gray,thick,dashed] (13.20000,11.80000) -- (19.50000,12.50000);
\draw[gray,thick,dashed] (27.20000,11.80000) -- (26.50000, 5.50000);
\draw[gray,thick,dashed] (27.20000,11.80000) -- (26.50000,12.50000);
\draw[gray,thick,dashed] (27.20000,11.80000) -- (33.50000,12.50000);
\draw[gray,thick,dashed] (18.80000,20.20000) -- (12.50000,19.50000);
\draw[gray,thick,dashed] (18.80000,20.20000) -- (19.50000,19.50000);
\draw[gray,thick,dashed] (18.80000,20.20000) -- (19.50000,26.50000);
\draw[gray,thick,dashed] (18.80000, 6.20000) -- (12.50000, 5.50000);
\draw[gray,thick,dashed] (18.80000, 6.20000) -- (19.50000, 5.50000);
\draw[gray,thick,dashed] (18.80000, 6.20000) -- (19.15000, 9.35000);
\draw[gray,thick,dashed] (19.36000,11.24000) -- (19.50000,12.50000);
\draw[gray,thick,dashed] (20.20000,18.80000) -- (19.50000,12.50000);
\draw[gray,thick,dashed] (20.20000,18.80000) -- (19.50000,19.50000);
\draw[gray,thick,dashed] (20.20000,18.80000) -- (26.50000,19.50000);
\draw[gray,thick,dashed] (20.20000, 4.80000) -- (19.50000,-1.50000);
\draw[gray,thick,dashed] (20.20000, 4.80000) -- (19.50000, 5.50000);
\draw[gray,thick,dashed] (20.20000, 4.80000) -- (26.50000, 5.50000);
\draw (-0.62500,16.00000) -- (34.37500,16.00000);
\draw (13.37500, 2.00000) -- (25.62500, 2.00000);
\draw (13.37500,30.00000) -- (18.62500,30.00000);
\draw (16.00000,32.62500) -- (16.00000,-2.37500);
\draw ( 2.00000,13.37500) -- ( 2.00000,18.62500);
\draw (30.00000, 6.37500) -- (30.00000,18.62500);
\filldraw[black] (16.00000,16.00000) circle [radius=0.5];
\filldraw[fill=black,draw=black] (20.25000,12.50000) -- (19.12500,13.14952) -- (19.12500,11.85048) -- (20.25000,12.50000);
\filldraw[fill=black,draw=black] ( 6.25000,12.50000) -- ( 5.12500,13.14952) -- ( 5.12500,11.85048) -- ( 6.25000,12.50000);
\filldraw[fill=black,draw=black] (34.25000,12.50000) -- (33.12500,13.14952) -- (33.12500,11.85048) -- (34.25000,12.50000);
\filldraw[fill=black,draw=black] (20.25000,-1.50000) -- (19.12500,-0.85048) -- (19.12500,-2.14952) -- (20.25000,-1.50000);
\filldraw[fill=black,draw=black] (20.25000,26.50000) -- (19.12500,27.14952) -- (19.12500,25.85048) -- (20.25000,26.50000);
\filldraw[fill=lightgray,draw=darkgray] (26.50000,13.25000) -- (25.85048,12.12500) -- (27.14952,12.12500) -- (26.50000,13.25000);
\filldraw[fill=lightgray,draw=darkgray] (12.50000,13.25000) -- (11.85048,12.12500) -- (13.14952,12.12500) -- (12.50000,13.25000);
\filldraw[fill=lightgray,draw=darkgray] (19.50000,18.75000) -- (20.14952,19.87500) -- (18.85048,19.87500) -- (19.50000,18.75000);
\filldraw[fill=lightgray,draw=darkgray] (19.50000, 4.75000) -- (20.14952, 5.87500) -- (18.85048, 5.87500) -- (19.50000, 4.75000);
\filldraw[fill=white,draw=black,thick] (25.75000,19.50000) -- (26.87500,18.85048) -- (26.87500,20.14952) -- (25.75000,19.50000);
\filldraw[fill=white,draw=black,thick] (25.75000, 5.50000) -- (26.87500, 4.85048) -- (26.87500, 6.14952) -- (25.75000, 5.50000);
\filldraw[fill=white,draw=black,thick] (11.75000,19.50000) -- (12.87500,18.85048) -- (12.87500,20.14952) -- (11.75000,19.50000);
\filldraw[fill=white,draw=black,thick] (11.75000, 5.50000) -- (12.87500, 4.85048) -- (12.87500, 6.14952) -- (11.75000, 5.50000);
\node at (14.60000,17.40000) {{\Large $\mathbf v$}};
\node at (10.22500,21.60000) {$c_-^\sharp(\mathbf v)$};
\node at (22.12500,21.60000) {$c_+^\sharp(\mathbf v)$};
\node at (10.22500,10.40000) {$c_-^\flat(\mathbf v)$};
\node at (20.90000,10.40000) {$c_\circ\!=\!c_+^\flat(\mathbf v)$};
\node at ( 4.10000,13.90000) {$c_\circ^-$};
\node at (32.10000,13.90000) {$c_\circ^+$};
\node at (17.75000,27.90000) {$c_\circ^\flat$};
\node at (17.75000,-0.10000) {$c_\circ^\sharp$};


==> Fig1D.txt <==
\draw[gray,thick,dashed] (13.80000,21.00000) -- ( 9.00000,15.00000);
\draw[gray,thick,dashed] (13.80000,21.00000) -- (15.00000,21.00000);
\draw[gray,thick,dashed] (13.80000,21.00000) -- ( 9.00000,27.00000);
\draw[gray,thick,dashed] (16.20000,21.00000) -- (21.00000,15.00000);
\draw[gray,thick,dashed] (16.20000,21.00000) -- (15.00000,21.00000);
\draw[gray,thick,dashed] (16.20000,21.00000) -- (21.00000,27.00000);
\draw[gray,thick,dashed] (13.80000, 9.00000) -- ( 9.00000,15.00000);
\draw[gray,thick,dashed] (13.80000, 9.00000) -- (15.00000, 9.00000);
\draw[gray,thick,dashed] (13.80000, 9.00000) -- ( 9.00000, 3.00000);
\draw[gray,thick,dashed] (16.20000, 9.00000) -- (21.00000,15.00000);
\draw[gray,thick,dashed] (16.20000, 9.00000) -- (15.00000, 9.00000);
\draw[gray,thick,dashed] (16.20000, 9.00000) -- (21.00000, 3.00000);
\draw[gray,thick,dashed] (25.80000,21.00000) -- (21.00000,15.00000);
\draw[gray,thick,dashed] (25.80000,21.00000) -- (27.00000,21.00000);
\draw[gray,thick,dashed] (25.80000,21.00000) -- (21.00000,27.00000);
\draw[gray,thick,dashed] (28.20000,21.00000) -- (33.00000,15.00000);
\draw[gray,thick,dashed] (28.20000,21.00000) -- (27.00000,21.00000);
\draw[gray,thick,dashed] (28.20000,21.00000) -- (33.00000,27.00000);
\draw[gray,thick,dashed] (25.80000, 9.00000) -- (21.00000,15.00000);
\draw[gray,thick,dashed] (25.80000, 9.00000) -- (27.00000, 9.00000);
\draw[gray,thick,dashed] (25.80000, 9.00000) -- (21.00000, 3.00000);
\draw[gray,thick,dashed] (28.20000, 9.00000) -- (33.00000,15.00000);
\draw[gray,thick,dashed] (28.20000, 9.00000) -- (27.00000, 9.00000);
\draw[gray,thick,dashed] (28.20000, 9.00000) -- (33.00000, 3.00000);
\draw ( 0.00000, 0.00000) -- (30.00000,30.00000);
\draw (24.00000, 0.00000) -- (36.00000,12.00000);
\draw ( 0.00000,24.00000) -- ( 6.00000,30.00000);
\draw ( 0.00000,30.00000) -- (30.00000, 0.00000);
\draw (24.00000,30.00000) -- (36.00000,18.00000);
\draw ( 0.00000, 6.00000) -- ( 6.00000, 0.00000);
\filldraw[fill=black,draw=black] (21.75000,15.00000) -- (20.62500,15.64952) -- (20.62500,14.35048) -- (21.75000,15.00000);
\filldraw[fill=black,draw=black] ( 9.75000,27.00000) -- ( 8.62500,27.64952) -- ( 8.62500,26.35048) -- ( 9.75000,27.00000);
\filldraw[fill=black,draw=black] ( 9.75000, 3.00000) -- ( 8.62500, 3.64952) -- ( 8.62500, 2.35048) -- ( 9.75000, 3.00000);
\filldraw[fill=black,draw=black] (33.75000,27.00000) -- (32.62500,27.64952) -- (32.62500,26.35048) -- (33.75000,27.00000);
\filldraw[fill=black,draw=black] (33.75000, 3.00000) -- (32.62500, 3.64952) -- (32.62500, 2.35048) -- (33.75000, 3.00000);
\filldraw[fill=white,draw=black,thick] ( 8.25000,15.00000) -- ( 9.37500,14.35048) -- ( 9.37500,15.64952) -- ( 8.25000,15.00000);
\filldraw[fill=white,draw=black,thick] (32.25000,15.00000) -- (33.37500,14.35048) -- (33.37500,15.64952) -- (32.25000,15.00000);
\filldraw[fill=white,draw=black,thick] (20.25000,27.00000) -- (21.37500,26.35048) -- (21.37500,27.64952) -- (20.25000,27.00000);
\filldraw[fill=white,draw=black,thick] (20.25000, 3.00000) -- (21.37500, 2.35048) -- (21.37500, 3.64952) -- (20.25000, 3.00000);
\filldraw[fill=lightgray,draw=darkgray] (15.00000,20.25000) -- (15.64952,21.37500) -- (14.35048,21.37500) -- (15.00000,20.25000);
\filldraw[fill=lightgray,draw=darkgray] (27.00000, 8.25000) -- (27.64952, 9.37500) -- (26.35048, 9.37500) -- (27.00000, 8.25000);
\filldraw[fill=lightgray,draw=darkgray] (15.00000, 9.75000) -- (14.35048, 8.62500) -- (15.64952, 8.62500) -- (15.00000, 9.75000);
\filldraw[fill=lightgray,draw=darkgray] (27.00000,21.75000) -- (26.35048,20.62500) -- (27.64952,20.62500) -- (27.00000,21.75000);
\node at (18.90000,15.00000) {{\large $c$}};
\node at ( 6.60000, 3.00000) {{\large $c_-^\flat$}};
\node at ( 6.60000,27.00000) {{\large $c_-^\sharp$}};
\node at (30.60000, 3.00000) {{\large $c_+^\flat$}};
\node at (30.60000,27.00000) {{\large $c_+^\sharp$}};
\node[rectangle] at ( 9.00000, 9.00000) [draw=black, fill=white] {{$\theta_-\!$}};
\node[rectangle] at ( 9.00000,21.00000) [draw=black, fill=white] {{$\theta_-\!$}};
\node[rectangle] at (21.00000, 9.00000) [draw=black, fill=white] {{$\theta_\circ$}};
\node[rectangle] at (21.00000,21.00000) [draw=black, fill=white] {{$\theta_\circ$}};
\node[rectangle] at (33.00000, 9.00000) [draw=black, fill=white] {{$\theta_+\!$}};
\node[rectangle] at (33.00000,21.00000) [draw=black, fill=white] {{$\theta_+\!$}};
\node[ellipse] at (27.00000,21.00000) [draw=black, fill=white] {{\small $\!\!\sin\theta_\circ\!\!$}};
\node[ellipse] at (27.00000, 9.00000) [draw=black, fill=white] {{\small $\!\!\sin\theta_\circ\!\!$}};
\node[ellipse] at (15.00000,21.00000) [draw=black, fill=white] {{\small $\!\!\cos\theta_\circ\!\!$}};
\node[ellipse] at (15.00000, 9.00000) [draw=black, fill=white] {{\small $\!\!\cos\theta_\circ\!\!$}};


==> Fig2A.txt <==
\draw[thick,dashed] (-3.00000,15.00000) -- (13.20000,15.00000);
\draw[thick,dashed] (23.10000,15.00000) -- (55.35000,15.00000);
\draw[thick,dashed] (59.10000,15.00000) -- (61.20000,15.00000);
\draw[->,>=stealth,thick,dashed] (67.20000,15.00000) -- (81.00000,15.00000);
\draw[thick,dashed] (18.00000,0.0) -- (18.00000, 8.40000);
\draw[thick,dashed] (18.00000,12.45000) -- (18.00000,13.20000);
\draw[thick,dashed] (18.00000,15.75000) -- (18.00000,19.50000);
\draw[->,>=stealth,thick,dashed] (18.00000,21.90000) -- (18.00000,33.00000);
\draw (-3.00000, 6.00000) -- (81.00000, 6.00000);
\draw (-3.00000,18.00000) -- (81.00000,18.00000);
\draw (-3.00000,30.00000) -- (81.00000,30.00000);
\draw ( 6.00000, 0.00000) -- ( 6.00000, 8.40000);
\draw ( 6.00000,12.45000) -- ( 6.00000,20.40000);
\draw ( 6.00000,24.45000) -- ( 6.00000,33.00000);
\draw (30.00000, 0.00000) -- (30.00000,33.00000);
\draw (42.00000, 0.00000) -- (42.00000,33.00000);
\draw (54.00000, 0.00000) -- (54.00000, 8.40000);
\draw (54.00000,12.45000) -- (54.00000,33.00000);
\draw (66.00000, 0.00000) -- (66.00000, 7.20000);
\draw (66.00000,10.20000) -- (66.00000,13.20000);
\draw (66.00000,16.20000) -- (66.00000,33.00000);
\draw (78.00000, 0.00000) -- (78.00000,33.00000);
\filldraw[black] (18.00000,18.00000) circle [radius=0.5];
\filldraw[black] (54.00000,18.00000) circle [radius=0.5];
\filldraw[black] (66.00000,18.00000) circle [radius=0.5];
\filldraw[black] (66.00000, 6.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (12.00000,24.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (12.00000,12.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (24.00000,12.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (60.00000,12.00000) circle [radius=0.5];
\filldraw[fill=gray,draw=darkgray] ( 3.00000, 3.75000) -- ( 2.35048, 2.62500) -- ( 3.64952, 2.62500) -- ( 3.00000, 3.75000);
\filldraw[fill=gray,draw=darkgray] (15.00000, 3.75000) -- (14.35048, 2.62500) -- (15.64952, 2.62500) -- (15.00000, 3.75000);
\filldraw[fill=black,draw=black] ( 9.75000, 3.00000) -- ( 8.62500, 3.64952) -- ( 8.62500, 2.35048) -- ( 9.75000, 3.00000);
\filldraw[fill=gray,draw=darkgray] (27.00000, 3.75000) -- (26.35048, 2.62500) -- (27.64952, 2.62500) -- (27.00000, 3.75000);
\filldraw[fill=black,draw=black] (21.75000, 3.00000) -- (20.62500, 3.64952) -- (20.62500, 2.35048) -- (21.75000, 3.00000);
\filldraw[fill=gray,draw=darkgray] (39.00000, 3.75000) -- (38.35048, 2.62500) -- (39.64952, 2.62500) -- (39.00000, 3.75000);
\filldraw[fill=black,draw=black] (33.75000, 3.00000) -- (32.62500, 3.64952) -- (32.62500, 2.35048) -- (33.75000, 3.00000);
\filldraw[fill=gray,draw=darkgray] (51.00000, 3.75000) -- (50.35048, 2.62500) -- (51.64952, 2.62500) -- (51.00000, 3.75000);
\filldraw[fill=black,draw=black] (45.75000, 3.00000) -- (44.62500, 3.64952) -- (44.62500, 2.35048) -- (45.75000, 3.00000);
\filldraw[fill=gray,draw=darkgray] (63.00000, 3.75000) -- (62.35048, 2.62500) -- (63.64952, 2.62500) -- (63.00000, 3.75000);
\filldraw[fill=black,draw=black] (57.75000, 3.00000) -- (56.62500, 3.64952) -- (56.62500, 2.35048) -- (57.75000, 3.00000);
\filldraw[fill=gray,draw=darkgray] (75.00000, 3.75000) -- (74.35048, 2.62500) -- (75.64952, 2.62500) -- (75.00000, 3.75000);
\filldraw[fill=black,draw=black] (69.75000, 3.00000) -- (68.62500, 3.64952) -- (68.62500, 2.35048) -- (69.75000, 3.00000);
\filldraw[fill=gray,draw=darkgray] ( 3.00000,15.75000) -- ( 2.35048,14.62500) -- ( 3.64952,14.62500) -- ( 3.00000,15.75000);
\filldraw[fill=black,draw=black] ( 9.75000,15.00000) -- ( 8.62500,15.64952) -- ( 8.62500,14.35048) -- ( 9.75000,15.00000);
\filldraw[fill=gray,draw=darkgray] (27.00000,15.75000) -- (26.35048,14.62500) -- (27.64952,14.62500) -- (27.00000,15.75000);
\filldraw[fill=gray,draw=darkgray] (39.00000,15.75000) -- (38.35048,14.62500) -- (39.64952,14.62500) -- (39.00000,15.75000);
\filldraw[fill=black,draw=black] (33.75000,15.00000) -- (32.62500,15.64952) -- (32.62500,14.35048) -- (33.75000,15.00000);
\filldraw[fill=gray,draw=darkgray] (51.00000,15.75000) -- (50.35048,14.62500) -- (51.64952,14.62500) -- (51.00000,15.75000);
\filldraw[fill=black,draw=black] (45.75000,15.00000) -- (44.62500,15.64952) -- (44.62500,14.35048) -- (45.75000,15.00000);
\filldraw[fill=gray,draw=darkgray] (75.00000,15.75000) -- (74.35048,14.62500) -- (75.64952,14.62500) -- (75.00000,15.75000);
\filldraw[fill=black,draw=black] (69.75000,15.00000) -- (68.62500,15.64952) -- (68.62500,14.35048) -- (69.75000,15.00000);
\filldraw[fill=gray,draw=darkgray] ( 3.00000,27.75000) -- ( 2.35048,26.62500) -- ( 3.64952,26.62500) -- ( 3.00000,27.75000);
\filldraw[fill=gray,draw=darkgray] (15.00000,27.75000) -- (14.35048,26.62500) -- (15.64952,26.62500) -- (15.00000,27.75000);
\filldraw[fill=black,draw=black] ( 9.75000,27.00000) -- ( 8.62500,27.64952) -- ( 8.62500,26.35048) -- ( 9.75000,27.00000);
\filldraw[fill=gray,draw=darkgray] (27.00000,27.75000) -- (26.35048,26.62500) -- (27.64952,26.62500) -- (27.00000,27.75000);
\filldraw[fill=black,draw=black] (21.75000,27.00000) -- (20.62500,27.64952) -- (20.62500,26.35048) -- (21.75000,27.00000);
\filldraw[fill=gray,draw=darkgray] (39.00000,27.75000) -- (38.35048,26.62500) -- (39.64952,26.62500) -- (39.00000,27.75000);
\filldraw[fill=black,draw=black] (33.75000,27.00000) -- (32.62500,27.64952) -- (32.62500,26.35048) -- (33.75000,27.00000);
\filldraw[fill=gray,draw=darkgray] (51.00000,27.75000) -- (50.35048,26.62500) -- (51.64952,26.62500) -- (51.00000,27.75000);
\filldraw[fill=black,draw=black] (45.75000,27.00000) -- (44.62500,27.64952) -- (44.62500,26.35048) -- (45.75000,27.00000);
\filldraw[fill=gray,draw=darkgray] (63.00000,27.75000) -- (62.35048,26.62500) -- (63.64952,26.62500) -- (63.00000,27.75000);
\filldraw[fill=black,draw=black] (57.75000,27.00000) -- (56.62500,27.64952) -- (56.62500,26.35048) -- (57.75000,27.00000);
\filldraw[fill=gray,draw=darkgray] (75.00000,27.75000) -- (74.35048,26.62500) -- (75.64952,26.62500) -- (75.00000,27.75000);
\filldraw[fill=black,draw=black] (69.75000,27.00000) -- (68.62500,27.64952) -- (68.62500,26.35048) -- (69.75000,27.00000);
\node at (24.00000,19.65000) {{$\mathbf v\!=$\small$(0,\frac{1}{4})$}};
\node at (57.60000,19.65000) {{\small $(n,\frac{1}{4})$}};
\node at (71.25000,19.65000) {{\small $(n\!+\!1,\frac{1}{4})$}};
\node at (72.30000, 7.65000) {{\small $(n\!+\!1,-\frac{3}{4})$}};
\node at (52.11000,10.50000) {{$\mathbf u\!=$\small $(n\!+\!\frac{1}{2},-\frac{1}{4})$}};
\node at ( 6.60000,10.50000) {{\small $(-\frac{1}{2},-\frac{1}{4})$}};
\node at (19.50000,10.50000) {{\small $(\frac{1}{2},-\frac{1}{4})$}};
\node at ( 7.35000,22.50000) {{\small $(-\frac{1}{2},\frac{3}{4})$}};
\node at (21.30000,15.00000) {{\small $D_n$}};
\node at (16.50000,15.00000) {{\small $D_{n+1}$}};
\node at (16.50000,21.45000) {{\small $\widetilde{D}_{n+1}$}};
\node at (57.30000,15.00000) {{\small $D_n^\star$}};
\node at (64.35000,15.00000) {{\small $D_{n+1}^\star$}};
\node at (64.35000, 9.45000) {{\small $\widetilde{D}_{n+1}^\star$}};


==> Fig2B.txt <==
\draw[thick,dotted] (-3.00000, 6.00000) -- (75.00000, 6.00000);
\draw[thick,dotted] (-3.00000,18.00000) -- (75.00000,18.00000);
\draw[thick,dotted] ( 6.00000, 6.00000) -- ( 6.00000,21.00000);
\draw[thick,dotted] (18.00000, 6.00000) -- (18.00000,21.00000);
\draw[thick,dotted] (30.00000, 6.00000) -- (30.00000,21.00000);
\draw[thick,dotted] (42.00000, 6.00000) -- (42.00000,21.00000);
\draw[thick,dotted] (54.00000, 6.00000) -- (54.00000,21.00000);
\draw[thick,dotted] (66.00000, 6.00000) -- (66.00000,21.00000);
\filldraw[fill=black,draw=black] ( 6.75000, 6.00000) -- ( 5.62500, 6.64952) -- ( 5.62500, 5.35048) -- ( 6.75000, 6.00000);
\filldraw[fill=black,draw=black] (18.75000, 6.00000) -- (17.62500, 6.64952) -- (17.62500, 5.35048) -- (18.75000, 6.00000);
\filldraw[fill=black,draw=black] (30.75000, 6.00000) -- (29.62500, 6.64952) -- (29.62500, 5.35048) -- (30.75000, 6.00000);
\filldraw[fill=black,draw=black] (42.75000, 6.00000) -- (41.62500, 6.64952) -- (41.62500, 5.35048) -- (42.75000, 6.00000);
\filldraw[fill=black,draw=black] (54.75000, 6.00000) -- (53.62500, 6.64952) -- (53.62500, 5.35048) -- (54.75000, 6.00000);
\filldraw[fill=black,draw=black] (66.75000, 6.00000) -- (65.62500, 6.64952) -- (65.62500, 5.35048) -- (66.75000, 6.00000);
\filldraw[fill=black,draw=black] ( 6.75000,18.00000) -- ( 5.62500,18.64952) -- ( 5.62500,17.35048) -- ( 6.75000,18.00000);
\filldraw[fill=black,draw=black] (18.75000,18.00000) -- (17.62500,18.64952) -- (17.62500,17.35048) -- (18.75000,18.00000);
\filldraw[fill=black,draw=black] (30.75000,18.00000) -- (29.62500,18.64952) -- (29.62500,17.35048) -- (30.75000,18.00000);
\filldraw[fill=black,draw=black] (42.75000,18.00000) -- (41.62500,18.64952) -- (41.62500,17.35048) -- (42.75000,18.00000);
\filldraw[fill=black,draw=black] (54.75000,18.00000) -- (53.62500,18.64952) -- (53.62500,17.35048) -- (54.75000,18.00000);
\filldraw[fill=black,draw=black] (66.75000,18.00000) -- (65.62500,18.64952) -- (65.62500,17.35048) -- (66.75000,18.00000);
\node at ( 6.00000, 3.00000) {{\small $0$}};
\node at (18.00000, 3.00000) {{\small $D_n$}};
\node at (30.00000, 3.00000) {{\small $\mathcal{N}$}};
\node at (42.00000, 3.00000) {{\small $\mathcal{N}$}};
\node at (54.00000, 3.00000) {{\small $D_n^\star$}};
\node at (66.00000, 3.00000) {{\small $0$}};
\node at ( 1.50000, 3.00000) {{\small $\cdots$}};
\node at (70.50000, 3.00000) {{\small $\cdots$}};
\node at (36.00000, 1.20000) {$n$};
\draw[<->,>=stealth] (18.00000, 0.00000) -- (54.00000, 0.00000);


==> Fig2C.txt <==
\draw[thick,dotted] (-6.00000, 6.00000) -- (78.00000, 6.00000);
\draw[thick,dotted] (-6.00000,18.00000) -- (78.00000,18.00000);
\draw[thick,dotted] ( 0.00000, 6.00000) -- ( 0.00000,21.00000);
\draw[thick,dotted] (12.00000, 6.00000) -- (12.00000,21.00000);
\draw[thick,dotted] (24.00000, 6.00000) -- (24.00000,21.00000);
\draw[thick,dotted] (36.00000, 6.00000) -- (36.00000,21.00000);
\draw[thick,dotted] (48.00000, 6.00000) -- (48.00000,21.00000);
\draw[thick,dotted] (60.00000, 6.00000) -- (60.00000,21.00000);
\draw[thick,dotted] (72.00000, 6.00000) -- (72.00000,21.00000);
\filldraw[fill=gray,draw=darkgray] ( 0.00000, 6.75000) -- (-0.64952, 5.62500) -- ( 0.64952, 5.62500) -- ( 0.00000, 6.75000);
\filldraw[fill=gray,draw=darkgray] (12.00000, 6.75000) -- (11.35048, 5.62500) -- (12.64952, 5.62500) -- (12.00000, 6.75000);
\filldraw[fill=gray,draw=darkgray] (24.00000, 6.75000) -- (23.35048, 5.62500) -- (24.64952, 5.62500) -- (24.00000, 6.75000);
\filldraw[fill=gray,draw=darkgray] (36.00000, 6.75000) -- (35.35048, 5.62500) -- (36.64952, 5.62500) -- (36.00000, 6.75000);
\filldraw[fill=gray,draw=darkgray] (48.00000, 6.75000) -- (47.35048, 5.62500) -- (48.64952, 5.62500) -- (48.00000, 6.75000);
\filldraw[fill=gray,draw=darkgray] (60.00000, 6.75000) -- (59.35048, 5.62500) -- (60.64952, 5.62500) -- (60.00000, 6.75000);
\filldraw[fill=gray,draw=darkgray] (72.00000, 6.75000) -- (71.35048, 5.62500) -- (72.64952, 5.62500) -- (72.00000, 6.75000);
\filldraw[fill=gray,draw=darkgray] ( 0.00000,18.75000) -- (-0.64952,17.62500) -- ( 0.64952,17.62500) -- ( 0.00000,18.75000);
\filldraw[fill=gray,draw=darkgray] (12.00000,18.75000) -- (11.35048,17.62500) -- (12.64952,17.62500) -- (12.00000,18.75000);
\filldraw[fill=gray,draw=darkgray] (24.00000,18.75000) -- (23.35048,17.62500) -- (24.64952,17.62500) -- (24.00000,18.75000);
\filldraw[fill=gray,draw=darkgray] (36.00000,18.75000) -- (35.35048,17.62500) -- (36.64952,17.62500) -- (36.00000,18.75000);
\filldraw[fill=gray,draw=darkgray] (48.00000,18.75000) -- (47.35048,17.62500) -- (48.64952,17.62500) -- (48.00000,18.75000);
\filldraw[fill=gray,draw=darkgray] (60.00000,18.75000) -- (59.35048,17.62500) -- (60.64952,17.62500) -- (60.00000,18.75000);
\filldraw[fill=gray,draw=darkgray] (72.00000,18.75000) -- (71.35048,17.62500) -- (72.64952,17.62500) -- (72.00000,18.75000);
\node at ( 0.00000, 3.00000) {{\small $\mathcal{N}$}};
\node at (12.00000, 3.00000) {{\small $-D_{n+1}$}};
\node at (24.00000, 3.00000) {{\small $0$}};
\node at (36.00000, 3.00000) {{\small $0$}};
\node at (48.00000, 3.00000) {{\small $0$}};
\node at (60.00000, 3.00000) {{\small $D_{n+1}^\star$}};
\node at (72.00000, 3.00000) {{\small $\mathcal{N}$}};
\node at (-3.60000, 3.00000) {{\small $\cdots$}};
\node at (75.75000, 3.00000) {{\small $\cdots$}};
\node at (42.00000, 1.20000) {$n+1$};
\draw[<->,>=stealth] (12.00000, 0.00000) -- (60.00000, 0.00000);


==> Fig3A.txt <==
\draw[->,>=stealth,thick,dashed] (44.00000,-18.00000) -- (44.00000,27.00000);
\draw[thick,dashed] (-18.00000,0.0) -- (-8.80000,0.0);
\draw[thick,dashed] ( 1.80000,0.0) -- (-1.20000,0.0);
\draw[->,>=stealth,thick,dashed] ( 6.20000,0.0) -- (47.70000,0.0);
\draw (-18.00000,14.00000) -- (-6.00000,26.00000);
\draw (-18.00000,-2.00000) -- (10.00000,26.00000);
\draw (-18.00000,-18.00000) -- ( 1.60000, 1.60000);
\draw ( 4.60000, 4.60000) -- (26.00000,26.00000);
\draw (-2.00000,-18.00000) -- (32.00000,16.00000);
\draw (14.00000,-18.00000) -- (32.00000, 0.00000);
\draw (30.00000,-18.00000) -- (32.00000,-16.00000);
\draw (-18.00000,-14.00000) -- (-14.00000,-18.00000);
\draw (-18.00000, 2.00000) -- ( 2.00000,-18.00000);
\draw (-18.00000,18.00000) -- (18.00000,-18.00000);
\draw (-10.00000,26.00000) -- (32.00000,-16.00000);
\draw ( 6.00000,26.00000) -- (32.00000, 0.00000);
\draw (22.00000,26.00000) -- (32.00000,16.00000);
\draw[thick,double] (34.00000,-18.00000) -- (32.00000,-16.00000);
\draw[thick,double] (32.00000,-16.00000) -- (40.00000,-8.00000);
\draw[thick,double] (32.00000, 0.00000) -- (40.00000, 8.00000);
\draw[thick,double] (32.00000, 0.00000) -- (40.00000,-8.00000);
\draw[thick,double] (32.00000,16.00000) -- (40.00000,24.00000);
\draw[thick,double] (32.00000,16.00000) -- (40.00000, 8.00000);
\draw[thick,double] (40.00000,24.00000) -- (38.00000,26.00000);
\filldraw[black] ( 0.00000, 0.00000) circle [radius=0.5];
\node at ( 4.40000, 3.00000) {{$\mathbf v\!=$\small$(-2m\!-\!\frac{3}{2},0)$}};
\filldraw[fill=black,draw=black] (-11.25000,-16.00000) -- (-12.37500,-15.35048) -- (-12.37500,-16.64952) -- (-11.25000,-16.00000);
\filldraw[fill=white,draw=black, thick] (-4.75000,-16.00000) -- (-3.62500,-16.64952) -- (-3.62500,-15.35048) -- (-4.75000,-16.00000);
\filldraw[fill=black,draw=black] ( 4.75000,-16.00000) -- ( 3.62500,-15.35048) -- ( 3.62500,-16.64952) -- ( 4.75000,-16.00000);
\filldraw[fill=white,draw=black, thick] (11.25000,-16.00000) -- (12.37500,-16.64952) -- (12.37500,-15.35048) -- (11.25000,-16.00000);
\filldraw[fill=black,draw=black] (20.75000,-16.00000) -- (19.62500,-15.35048) -- (19.62500,-16.64952) -- (20.75000,-16.00000);
\filldraw[fill=white,draw=black, thick] (27.25000,-16.00000) -- (28.37500,-16.64952) -- (28.37500,-15.35048) -- (27.25000,-16.00000);
\filldraw[fill=black,draw=black] (36.75000,-16.00000) -- (35.62500,-15.35048) -- (35.62500,-16.64952) -- (36.75000,-16.00000);
\filldraw[fill=white,draw=black, thick] (-12.75000,-8.00000) -- (-11.62500,-8.64952) -- (-11.62500,-7.35048) -- (-12.75000,-8.00000);
\filldraw[fill=black,draw=black] (-3.25000,-8.00000) -- (-4.37500,-7.35048) -- (-4.37500,-8.64952) -- (-3.25000,-8.00000);
\filldraw[fill=white,draw=black, thick] ( 3.25000,-8.00000) -- ( 4.37500,-8.64952) -- ( 4.37500,-7.35048) -- ( 3.25000,-8.00000);
\filldraw[fill=black,draw=black] (12.75000,-8.00000) -- (11.62500,-7.35048) -- (11.62500,-8.64952) -- (12.75000,-8.00000);
\filldraw[fill=white,draw=black, thick] (19.25000,-8.00000) -- (20.37500,-8.64952) -- (20.37500,-7.35048) -- (19.25000,-8.00000);
\filldraw[fill=black,draw=black] (28.75000,-8.00000) -- (27.62500,-7.35048) -- (27.62500,-8.64952) -- (28.75000,-8.00000);
\filldraw[fill=white,draw=black, thick] (35.25000,-8.00000) -- (36.37500,-8.64952) -- (36.37500,-7.35048) -- (35.25000,-8.00000);
\filldraw[fill=black,draw=black] (44.75000,-8.00000) -- (43.62500,-7.35048) -- (43.62500,-8.64952) -- (44.75000,-8.00000);
\filldraw[fill=black,draw=black] (-11.25000, 0.00000) -- (-12.37500, 0.64952) -- (-12.37500,-0.64952) -- (-11.25000, 0.00000);
\node at (-4.60000, 0.00000) {{$iM_{m+1}$}};
\node at ( 4.00000, 0.00000) {{$M_m$}};
\filldraw[fill=white,draw=black, thick] (11.25000, 0.00000) -- (12.37500,-0.64952) -- (12.37500, 0.64952) -- (11.25000, 0.00000);
\filldraw[fill=black,draw=black] (20.75000, 0.00000) -- (19.62500, 0.64952) -- (19.62500,-0.64952) -- (20.75000, 0.00000);
\filldraw[fill=white,draw=black, thick] (27.25000, 0.00000) -- (28.37500,-0.64952) -- (28.37500, 0.64952) -- (27.25000, 0.00000);
\filldraw[fill=black,draw=black] (36.75000, 0.00000) -- (35.62500, 0.64952) -- (35.62500,-0.64952) -- (36.75000, 0.00000);
\filldraw[fill=white,draw=black, thick] (-12.75000, 8.00000) -- (-11.62500, 7.35048) -- (-11.62500, 8.64952) -- (-12.75000, 8.00000);
\filldraw[fill=black,draw=black] (-3.25000, 8.00000) -- (-4.37500, 8.64952) -- (-4.37500, 7.35048) -- (-3.25000, 8.00000);
\filldraw[fill=white,draw=black, thick] ( 3.25000, 8.00000) -- ( 4.37500, 7.35048) -- ( 4.37500, 8.64952) -- ( 3.25000, 8.00000);
\filldraw[fill=black,draw=black] (12.75000, 8.00000) -- (11.62500, 8.64952) -- (11.62500, 7.35048) -- (12.75000, 8.00000);
\filldraw[fill=white,draw=black, thick] (19.25000, 8.00000) -- (20.37500, 7.35048) -- (20.37500, 8.64952) -- (19.25000, 8.00000);
\filldraw[fill=black,draw=black] (28.75000, 8.00000) -- (27.62500, 8.64952) -- (27.62500, 7.35048) -- (28.75000, 8.00000);
\filldraw[fill=white,draw=black, thick] (35.25000, 8.00000) -- (36.37500, 7.35048) -- (36.37500, 8.64952) -- (35.25000, 8.00000);
\filldraw[fill=black,draw=black] (44.75000, 8.00000) -- (43.62500, 8.64952) -- (43.62500, 7.35048) -- (44.75000, 8.00000);
\filldraw[fill=black,draw=black] (-11.25000,16.00000) -- (-12.37500,16.64952) -- (-12.37500,15.35048) -- (-11.25000,16.00000);
\filldraw[fill=white,draw=black, thick] (-4.75000,16.00000) -- (-3.62500,15.35048) -- (-3.62500,16.64952) -- (-4.75000,16.00000);
\filldraw[fill=black,draw=black] ( 4.75000,16.00000) -- ( 3.62500,16.64952) -- ( 3.62500,15.35048) -- ( 4.75000,16.00000);
\filldraw[fill=white,draw=black, thick] (11.25000,16.00000) -- (12.37500,15.35048) -- (12.37500,16.64952) -- (11.25000,16.00000);
\filldraw[fill=black,draw=black] (20.75000,16.00000) -- (19.62500,16.64952) -- (19.62500,15.35048) -- (20.75000,16.00000);
\filldraw[fill=white,draw=black, thick] (27.25000,16.00000) -- (28.37500,15.35048) -- (28.37500,16.64952) -- (27.25000,16.00000);
\filldraw[fill=black,draw=black] (36.75000,16.00000) -- (35.62500,16.64952) -- (35.62500,15.35048) -- (36.75000,16.00000);
\filldraw[fill=white,draw=black, thick] (-12.75000,24.00000) -- (-11.62500,23.35048) -- (-11.62500,24.64952) -- (-12.75000,24.00000);
\filldraw[fill=black,draw=black] (-3.25000,24.00000) -- (-4.37500,24.64952) -- (-4.37500,23.35048) -- (-3.25000,24.00000);
\filldraw[fill=white,draw=black, thick] ( 3.25000,24.00000) -- ( 4.37500,23.35048) -- ( 4.37500,24.64952) -- ( 3.25000,24.00000);
\filldraw[fill=black,draw=black] (12.75000,24.00000) -- (11.62500,24.64952) -- (11.62500,23.35048) -- (12.75000,24.00000);
\filldraw[fill=white,draw=black, thick] (19.25000,24.00000) -- (20.37500,23.35048) -- (20.37500,24.64952) -- (19.25000,24.00000);
\filldraw[fill=black,draw=black] (28.75000,24.00000) -- (27.62500,24.64952) -- (27.62500,23.35048) -- (28.75000,24.00000);
\filldraw[fill=white,draw=black, thick] (35.25000,24.00000) -- (36.37500,23.35048) -- (36.37500,24.64952) -- (35.25000,24.00000);
\filldraw[fill=black,draw=black] (44.75000,24.00000) -- (43.62500,24.64952) -- (43.62500,23.35048) -- (44.75000,24.00000);
\node[rectangle] at (36.00000,-12.00000) [draw=black, fill=white] {{\small $\!\theta_{1}\!$}};
\node[rectangle] at (36.00000,-4.00000) [draw=black, fill=white] {{\small $\!\theta_{1}\!$}};
\node[rectangle] at (36.00000, 4.00000) [draw=black, fill=white] {{\small $\!\theta_{1}\!$}};
\node[rectangle] at (36.00000,12.00000) [draw=black, fill=white] {{\small $\!\theta_{1}\!$}};
\node[rectangle] at (36.00000,20.00000) [draw=black, fill=white] {{\small $\!\theta_{1}\!$}};
\node[rectangle] at (28.00000,-12.00000) [draw=black, fill=white] {{\small $\!\theta_{2}\!$}};
\node[rectangle] at (28.00000,-4.00000) [draw=black, fill=white] {{\small $\!\theta_{2}\!$}};
\node[rectangle] at (28.00000, 4.00000) [draw=black, fill=white] {{\small $\!\theta_{2}\!$}};
\node[rectangle] at (28.00000,12.00000) [draw=black, fill=white] {{\small $\!\theta_{2}\!$}};
\node[rectangle] at (28.00000,20.00000) [draw=black, fill=white] {{\small $\!\theta_{2}\!$}};
\node[rectangle] at (20.00000,-12.00000) [draw=black, fill=white] {{\small $\!\theta_{3}\!$}};
\node[rectangle] at (20.00000,-4.00000) [draw=black, fill=white] {{\small $\!\theta_{3}\!$}};
\node[rectangle] at (20.00000, 4.00000) [draw=black, fill=white] {{\small $\!\theta_{3}\!$}};
\node[rectangle] at (20.00000,12.00000) [draw=black, fill=white] {{\small $\!\theta_{3}\!$}};
\node[rectangle] at (20.00000,20.00000) [draw=black, fill=white] {{\small $\!\theta_{3}\!$}};
\node[rectangle] at ( 4.00000,-12.00000) [draw=black, fill=white] {{\small $\!\theta_{2m+1}\!$}};
\node[rectangle] at ( 4.00000,12.00000) [draw=black, fill=white] {{\small $\!\theta_{2m+1}\!$}};
\node[rectangle] at ( 4.00000,20.00000) [draw=black, fill=white] {{\small $\!\theta_{2m+1}\!$}};
\node[rectangle] at (-4.00000,-12.00000) [draw=black, fill=white] {{\small $\!\theta_{2m+2}\!$}};
\node[rectangle] at (-4.00000,12.00000) [draw=black, fill=white] {{\small $\!\theta_{2m+2}\!$}};
\node[rectangle] at (-4.00000,20.00000) [draw=black, fill=white] {{\small $\!\theta_{2m+2}\!$}};
\node[rectangle] at (-12.00000,-12.00000) [draw=black, fill=white] {{\small $\!\theta_{2m+3}\!$}};
\node[rectangle] at (-12.00000,-4.00000) [draw=black, fill=white] {{\small $\!\theta_{2m+3}\!$}};
\node[rectangle] at (-12.00000, 4.00000) [draw=black, fill=white] {{\small $\!\theta_{2m+3}\!$}};
\node[rectangle] at (-12.00000,12.00000) [draw=black, fill=white] {{\small $\!\theta_{2m+3}\!$}};
\node[rectangle] at (-12.00000,20.00000) [draw=black, fill=white] {{\small $\!\theta_{2m+3}\!$}};
\node at (40.00000,-20.80000) {$\mathrm{C}_{0}$};
\node at (32.00000,-20.80000) {$\mathrm{C}_{1}$};
\node at (24.00000,-20.80000) {$\mathrm{C}_{2}$};
\node at (16.00000,-20.80000) {$\cdots$};
\node at ( 8.00000,-20.80000) {$\mathrm{C}_{2m}$};
\node at ( 0.00000,-20.80000) {$\mathrm{C}_{2m+1}$};
\node at (-8.00000,-20.80000) {$\mathrm{C}_{2m+2}$};
\node at (-16.00000,-20.80000) {$\mathrm{C}_{2m+3}$};
\filldraw[fill=white, draw=black,thick] (40.00000,-16.00000) circle[radius= 1.50000];
\draw[thick] (39.00000,-16.00000) -- (41.00000,-16.00000);
\draw[thick] (40.00000,-17.00000) -- (40.00000,-15.00000);
\filldraw[fill=white, draw=black,thick] (40.00000, 0.00000) circle[radius= 1.50000];
\draw[thick] (39.00000, 0.00000) -- (41.00000, 0.00000);
\draw[thick] (40.00000,-1.00000) -- (40.00000, 1.00000);
\filldraw[fill=white, draw=black,thick] (40.00000,16.00000) circle[radius= 1.50000];
\draw[thick] (39.00000,16.00000) -- (41.00000,16.00000);
\draw[thick] (40.00000,15.00000) -- (40.00000,17.00000);


==> Fig3B.txt <==
\filldraw[fill=black,draw=black] ( 0.75000, 0.00000) -- (-0.37500, 0.64952) -- (-0.37500,-0.64952) -- ( 0.75000, 0.00000);
\node at (-4.00000, 0.00000) {$\mathrm{C}_0$};
\filldraw[fill=black,draw=black] (-7.25000, 0.00000) -- (-8.37500, 0.64952) -- (-8.37500,-0.64952) -- (-7.25000, 0.00000);
\node at (-12.00000, 0.00000) {$\mathrm{C}_1$};
\filldraw[fill=black,draw=black] (-15.25000, 0.00000) -- (-16.37500, 0.64952) -- (-16.37500,-0.64952) -- (-15.25000, 0.00000);
\node at (-20.00000, 0.00000) {$\mathrm{C}_2$};
\filldraw[fill=black,draw=black] (-23.25000, 0.00000) -- (-24.37500, 0.64952) -- (-24.37500,-0.64952) -- (-23.25000, 0.00000);
\node at (-28.00000, 0.00000) {$\cdots$};
\filldraw[fill=black,draw=black] (-31.25000, 0.00000) -- (-32.37500, 0.64952) -- (-32.37500,-0.64952) -- (-31.25000, 0.00000);
\node at (-36.00000, 0.00000) {$\mathrm{C}_{k-1}$};
\filldraw[fill=black,draw=black] (-39.25000, 0.00000) -- (-40.37500, 0.64952) -- (-40.37500,-0.64952) -- (-39.25000, 0.00000);
\node at (-44.00000, 0.00000) {$\mathrm{C}_k$};
\filldraw[fill=black,draw=black] (-47.25000, 0.00000) -- (-48.37500, 0.64952) -- (-48.37500,-0.64952) -- (-47.25000, 0.00000);
\node at (-52.00000, 0.00000) {$\mathrm{C}_{k+1}$};
\filldraw[fill=black,draw=black] (-55.25000, 0.00000) -- (-56.37500, 0.64952) -- (-56.37500,-0.64952) -- (-55.25000, 0.00000);
\node at (-60.00000, 0.00000) {$\cdots$};
\draw[->,>=stealth] (-7.40000, 0.60000) .. controls (-6.60000, 2.1000000000000000E+0000) and (-5.40000, 3.00000000000000E+000) .. (-4.00000, 3.00000) .. controls (-2.60000, 3.00000000000000E+000) and (-1.40000, 2.1000000000000000E+0000) .. (-0.60000, 6.0000000000000000E-0001);
\draw[->,>=stealth] (-0.60000,-0.60000) .. controls (-1.40000,-2.1000000000000000E+0000) and (-2.60000,-3.00000000000000E+000) .. (-4.00000,-3.00000) .. controls (-5.40000,-3.00000000000000E+000) and (-6.60000,-2.1000000000000000E+0000) .. (-7.40000,-6.0000000000000000E-0001);
\node at (-4.00000, 4.40000) {{\small $\sin^2\!\theta_1$}};
\node at (-4.00000,-4.40000) {{\small $1$}};
\draw[->,>=stealth] (-15.40000, 0.60000) .. controls (-14.60000, 2.1000000000000000E+0000) and (-13.40000, 3.00000000000000E+000) .. (-12.00000, 3.00000) .. controls (-10.60000, 3.00000000000000E+000) and (-9.40000, 2.1000000000000000E+0000) .. (-8.60000, 6.0000000000000000E-0001);
\draw[->,>=stealth] (-8.60000,-0.60000) .. controls (-9.40000,-2.1000000000000000E+0000) and (-10.60000,-3.00000000000000E+000) .. (-12.00000,-3.00000) .. controls (-13.40000,-3.00000000000000E+000) and (-14.60000,-2.1000000000000000E+0000) .. (-15.40000,-6.0000000000000000E-0001);
\node at (-12.00000, 4.40000) {{\small $\sin^2\!\theta_2$}};
\node at (-12.00000,-4.40000) {{\small $\cos^2\!\theta_1$}};
\draw[->,>=stealth] (-23.40000, 0.60000) .. controls (-22.60000, 2.1000000000000000E+0000) and (-21.40000, 3.00000000000000E+000) .. (-20.00000, 3.00000) .. controls (-18.60000, 3.00000000000000E+000) and (-17.40000, 2.1000000000000000E+0000) .. (-16.60000, 6.0000000000000000E-0001);
\draw[->,>=stealth] (-16.60000,-0.60000) .. controls (-17.40000,-2.1000000000000000E+0000) and (-18.60000,-3.00000000000000E+000) .. (-20.00000,-3.00000) .. controls (-21.40000,-3.00000000000000E+000) and (-22.60000,-2.1000000000000000E+0000) .. (-23.40000,-6.0000000000000000E-0001);
\node at (-20.00000, 4.40000) {{\small $\sin^2\!\theta_3$}};
\node at (-20.00000,-4.40000) {{\small $\cos^2\!\theta_2$}};
\node at (-28.00000, 4.00000) {$\ldots$};
\node at (-28.00000,-4.00000) {$\ldots$};
\draw[->,>=stealth] (-39.40000, 0.60000) .. controls (-38.60000, 2.1000000000000000E+0000) and (-37.40000, 3.00000000000000E+000) .. (-36.00000, 3.00000) .. controls (-34.60000, 3.00000000000000E+000) and (-33.40000, 2.1000000000000000E+0000) .. (-32.60000, 6.0000000000000000E-0001);
\draw[->,>=stealth] (-32.60000,-0.60000) .. controls (-33.40000,-2.1000000000000000E+0000) and (-34.60000,-3.00000000000000E+000) .. (-36.00000,-3.00000) .. controls (-37.40000,-3.00000000000000E+000) and (-38.60000,-2.1000000000000000E+0000) .. (-39.40000,-6.0000000000000000E-0001);
\node at (-36.00000, 4.40000) {{\small $\sin^2\!\theta_{k}$}};
\node at (-36.00000,-4.40000) {{\small $\cos^2\!\theta_{k-1}$}};
\draw[->,>=stealth] (-47.40000, 0.60000) .. controls (-46.60000, 2.1000000000000000E+0000) and (-45.40000, 3.00000000000000E+000) .. (-44.00000, 3.00000) .. controls (-42.60000, 3.00000000000000E+000) and (-41.40000, 2.1000000000000000E+0000) .. (-40.60000, 6.0000000000000000E-0001);
\draw[->,>=stealth] (-40.60000,-0.60000) .. controls (-41.40000,-2.1000000000000000E+0000) and (-42.60000,-3.00000000000000E+000) .. (-44.00000,-3.00000) .. controls (-45.40000,-3.00000000000000E+000) and (-46.60000,-2.1000000000000000E+0000) .. (-47.40000,-6.0000000000000000E-0001);
\node at (-43.50000, 4.40000) {{\small $\sin^2\!\theta_{k+1}$}};
\node at (-44.00000,-4.40000) {{\small $\cos^2\!\theta_{k}$}};
\draw[->,>=stealth] (-55.40000, 0.60000) .. controls (-54.60000, 2.1000000000000000E+0000) and (-53.40000, 3.00000000000000E+000) .. (-52.00000, 3.00000) .. controls (-50.60000, 3.00000000000000E+000) and (-49.40000, 2.1000000000000000E+0000) .. (-48.60000, 6.0000000000000000E-0001);
\draw[->,>=stealth] (-48.60000,-0.60000) .. controls (-49.40000,-2.1000000000000000E+0000) and (-50.60000,-3.00000000000000E+000) .. (-52.00000,-3.00000) .. controls (-53.40000,-3.00000000000000E+000) and (-54.60000,-2.1000000000000000E+0000) .. (-55.40000,-6.0000000000000000E-0001);
\node at (-52.25000, 4.40000) {{\small $\sin^2\!\theta_{k+2}$}};
\node at (-52.00000,-4.40000) {{\small $\cos^2\!\theta_{k+1}$}};
\node at (-60.00000, 4.00000) {$\ldots$};
\node at (-60.00000,-4.00000) {$\ldots$};
\draw[->,>=stealth,white] ( 0.60000, 0.60000).. controls ( 0.80000, 2.00000) and ( 1.10000, 3.00000) .. ( 1.40000, 3.00000).. controls ( 1.70000, 3.00000) and ( 2.20000, 1.20000) .. ( 2.20000,0.0).. controls ( 2.20000,-1.20000) and ( 1.70000,-3.00000) .. ( 1.40000,-3.00000).. controls ( 1.10000,-3.00000) and ( 0.80000,-2.00000) .. ( 0.60000,-0.60000);


==> Fig3C.txt <==
\node at ( 0.00000,-0.20000) {{\small $\bm{\varnothing}$}};
\node at (-4.00000, 0.00000) {$\mathrm{C}_0$};
\filldraw[fill=white,draw=black, thick] (-8.75000, 0.00000) -- (-7.62500,-0.64952) -- (-7.62500, 0.64952) -- (-8.75000, 0.00000);
\node at (-12.00000, 0.00000) {$\mathrm{C}_1$};
\filldraw[fill=white,draw=black, thick] (-16.75000, 0.00000) -- (-15.62500,-0.64952) -- (-15.62500, 0.64952) -- (-16.75000, 0.00000);
\node at (-20.00000, 0.00000) {$\mathrm{C}_2$};
\filldraw[fill=white,draw=black, thick] (-24.75000, 0.00000) -- (-23.62500,-0.64952) -- (-23.62500, 0.64952) -- (-24.75000, 0.00000);
\node at (-28.00000, 0.00000) {$\cdots$};
\filldraw[fill=white,draw=black, thick] (-32.75000, 0.00000) -- (-31.62500,-0.64952) -- (-31.62500, 0.64952) -- (-32.75000, 0.00000);
\node at (-36.00000, 0.00000) {$\mathrm{C}_{k-1}$};
\filldraw[fill=white,draw=black, thick] (-40.75000, 0.00000) -- (-39.62500,-0.64952) -- (-39.62500, 0.64952) -- (-40.75000, 0.00000);
\node at (-44.00000, 0.00000) {$\mathrm{C}_k$};
\filldraw[fill=white,draw=black, thick] (-48.75000, 0.00000) -- (-47.62500,-0.64952) -- (-47.62500, 0.64952) -- (-48.75000, 0.00000);
\node at (-52.00000, 0.00000) {$\mathrm{C}_{k+1}$};
\filldraw[fill=white,draw=black, thick] (-56.75000, 0.00000) -- (-55.62500,-0.64952) -- (-55.62500, 0.64952) -- (-56.75000, 0.00000);
\node at (-60.00000, 0.00000) {$\cdots$};
\draw[->,>=stealth] (-7.40000, 0.60000) .. controls (-6.60000, 2.1000000000000000E+0000) and (-5.40000, 3.00000000000000E+000) .. (-4.00000, 3.00000) .. controls (-2.60000, 3.00000000000000E+000) and (-1.40000, 2.1000000000000000E+0000) .. (-0.60000, 6.0000000000000000E-0001);
\node at (-4.00000, 4.40000) {{\small $\cos^2\!\theta_1$}};
\node at (-4.00000,-4.40000) {{\small $$}};
\draw[->,>=stealth] (-15.40000, 0.60000) .. controls (-14.60000, 2.1000000000000000E+0000) and (-13.40000, 3.00000000000000E+000) .. (-12.00000, 3.00000) .. controls (-10.60000, 3.00000000000000E+000) and (-9.40000, 2.1000000000000000E+0000) .. (-8.60000, 6.0000000000000000E-0001);
\draw[->,>=stealth] (-8.60000,-0.60000) .. controls (-9.40000,-2.1000000000000000E+0000) and (-10.60000,-3.00000000000000E+000) .. (-12.00000,-3.00000) .. controls (-13.40000,-3.00000000000000E+000) and (-14.60000,-2.1000000000000000E+0000) .. (-15.40000,-6.0000000000000000E-0001);
\node at (-12.00000, 4.40000) {{\small $\cos^2\!\theta_2$}};
\node at (-12.00000,-4.40000) {{\small $\sin^2\!\theta_1$}};
\draw[->,>=stealth] (-23.40000, 0.60000) .. controls (-22.60000, 2.1000000000000000E+0000) and (-21.40000, 3.00000000000000E+000) .. (-20.00000, 3.00000) .. controls (-18.60000, 3.00000000000000E+000) and (-17.40000, 2.1000000000000000E+0000) .. (-16.60000, 6.0000000000000000E-0001);
\draw[->,>=stealth] (-16.60000,-0.60000) .. controls (-17.40000,-2.1000000000000000E+0000) and (-18.60000,-3.00000000000000E+000) .. (-20.00000,-3.00000) .. controls (-21.40000,-3.00000000000000E+000) and (-22.60000,-2.1000000000000000E+0000) .. (-23.40000,-6.0000000000000000E-0001);
\node at (-20.00000, 4.40000) {{\small $\cos^2\!\theta_3$}};
\node at (-20.00000,-4.40000) {{\small $\sin^2\!\theta_2$}};
\node at (-28.00000, 4.00000) {$\ldots$};
\node at (-28.00000,-4.00000) {$\ldots$};
\draw[->,>=stealth] (-39.40000, 0.60000) .. controls (-38.60000, 2.1000000000000000E+0000) and (-37.40000, 3.00000000000000E+000) .. (-36.00000, 3.00000) .. controls (-34.60000, 3.00000000000000E+000) and (-33.40000, 2.1000000000000000E+0000) .. (-32.60000, 6.0000000000000000E-0001);
\draw[->,>=stealth] (-32.60000,-0.60000) .. controls (-33.40000,-2.1000000000000000E+0000) and (-34.60000,-3.00000000000000E+000) .. (-36.00000,-3.00000) .. controls (-37.40000,-3.00000000000000E+000) and (-38.60000,-2.1000000000000000E+0000) .. (-39.40000,-6.0000000000000000E-0001);
\node at (-36.00000, 4.40000) {{\small $\cos^2\!\theta_{k}$}};
\node at (-36.00000,-4.40000) {{\small $\sin^2\!\theta_{k-1}$}};
\draw[->,>=stealth] (-47.40000, 0.60000) .. controls (-46.60000, 2.1000000000000000E+0000) and (-45.40000, 3.00000000000000E+000) .. (-44.00000, 3.00000) .. controls (-42.60000, 3.00000000000000E+000) and (-41.40000, 2.1000000000000000E+0000) .. (-40.60000, 6.0000000000000000E-0001);
\draw[->,>=stealth] (-40.60000,-0.60000) .. controls (-41.40000,-2.1000000000000000E+0000) and (-42.60000,-3.00000000000000E+000) .. (-44.00000,-3.00000) .. controls (-45.40000,-3.00000000000000E+000) and (-46.60000,-2.1000000000000000E+0000) .. (-47.40000,-6.0000000000000000E-0001);
\node at (-43.50000, 4.40000) {{\small $\cos^2\!\theta_{k+1}$}};
\node at (-44.00000,-4.40000) {{\small $\sin^2\!\theta_{k}$}};
\draw[->,>=stealth] (-55.40000, 0.60000) .. controls (-54.60000, 2.1000000000000000E+0000) and (-53.40000, 3.00000000000000E+000) .. (-52.00000, 3.00000) .. controls (-50.60000, 3.00000000000000E+000) and (-49.40000, 2.1000000000000000E+0000) .. (-48.60000, 6.0000000000000000E-0001);
\draw[->,>=stealth] (-48.60000,-0.60000) .. controls (-49.40000,-2.1000000000000000E+0000) and (-50.60000,-3.00000000000000E+000) .. (-52.00000,-3.00000) .. controls (-53.40000,-3.00000000000000E+000) and (-54.60000,-2.1000000000000000E+0000) .. (-55.40000,-6.0000000000000000E-0001);
\node at (-52.25000, 4.40000) {{\small $\cos^2\!\theta_{k+2}$}};
\node at (-52.00000,-4.40000) {{\small $\sin^2\!\theta_{k+1}$}};
\node at (-60.00000, 4.00000) {$\ldots$};
\node at (-60.00000,-4.00000) {$\ldots$};
\node at ( 1.40000, 4.30000) {{\small $1$}};
\draw[->,>=stealth,black] ( 0.60000, 0.60000).. controls ( 0.80000, 2.00000) and ( 1.10000, 3.00000) .. ( 1.40000, 3.00000).. controls ( 1.70000, 3.00000) and ( 2.20000, 1.20000) .. ( 2.20000,0.0).. controls ( 2.20000,-1.20000) and ( 1.70000,-3.00000) .. ( 1.40000,-3.00000).. controls ( 1.10000,-3.00000) and ( 0.80000,-2.00000) .. ( 0.60000,-0.60000);


==> Fig5.txt <==
\draw[dash pattern=on 2pt off 3pt] (-0.00000,-22.80000) -- (-0.00000,19.20000);
\draw[dash pattern=on 2pt off 3pt] ( 2.09070,-22.20000) -- ( 2.09070,19.20000);
\draw[dash pattern=on 2pt off 3pt] (-12.18077,-22.80000) -- (-12.18077,19.20000);
\draw[dash pattern=on 2pt off 3pt] (-10.09006,-22.20000) -- (-10.09006,19.20000);
\draw (-10.95388,19.04189) arc [start angle=-190.00000,end angle=10.00000,radius= 6.00000];
\draw (-1.18362, 1.40767) arc [start angle=-49.94158,end angle=270.00000,radius= 6.00000];
\node at (-3.00000, 1.56000) {{$\phi_0$}};
\draw (-5.04503,-6.00000) circle [radius= 6.00000];
\draw ( 0.86382,-19.04189) arc [start angle=-10.00000,end angle=190.00000,radius= 6.00000];
\draw[dash pattern=on 2pt off 3pt] (-22.04315,-22.80000) -- (-22.04315,19.20000);
\draw[dash pattern=on 2pt off 3pt] (-24.69879,-22.20000) -- (-24.69879,19.20000);
\draw (-23.13464,19.04189) arc [start angle=-190.00000,end angle=10.00000,radius= 6.00000];
\draw (-17.22580, 6.00000) circle [radius= 6.00000];
\draw (-13.36439,-10.59233) arc [start angle=-49.94158,end angle=270.00000,radius= 6.00000];
\node at (-15.18077,-10.44000) {{$\phi_1$}};
\draw (-11.31695,-19.04189) arc [start angle=-10.00000,end angle=190.00000,radius= 6.00000];
\draw[dash pattern=on 2pt off 3pt] (-33.29631,-22.80000) -- (-33.29631,19.20000);
\draw[dash pattern=on 2pt off 3pt] (-39.03950,-22.20000) -- (-39.03950,-12.00000);
\draw[dash pattern=on 2pt off 3pt] (-39.03950,-8.28000) -- (-39.03950,19.20000);
\draw (-35.42498,19.04189) arc [start angle=-190.00000,end angle=10.00000,radius= 6.00000];
\draw (-29.51613, 6.00000) circle [radius= 6.00000];
\draw (-29.51613,-6.00000) circle [radius= 6.00000];
\draw (-23.60729,-19.04189) arc [start angle=-10.00000,end angle=190.00000,radius= 6.00000];
\draw[dash pattern=on 2pt off 3pt] (-49.95541,-22.80000) -- (-49.95541,19.20000);
\draw[dash pattern=on 2pt off 3pt] (-47.86471,-22.20000) -- (-47.86471,19.20000);
\draw (-48.72852,19.04189) arc [start angle=-190.00000,end angle=10.00000,radius= 6.00000];
\draw (-42.81967, 6.00000) circle [radius= 6.00000];
\draw (-37.74319,-9.19833) arc [start angle=-32.21214,end angle=270.00000,radius= 6.00000];
\node at (-39.29631,-10.44000) {{$\phi_{2n-1}$}};
\draw (-36.91083,-19.04189) arc [start angle=-10.00000,end angle=190.00000,radius= 6.00000];
\draw[dash pattern=on 2pt off 3pt] (-62.13617,-22.80000) -- (-62.13617,19.20000);
\draw[dash pattern=on 2pt off 3pt] (-60.04547,-22.20000) -- (-60.04547,19.20000);
\draw (-60.90929,19.04189) arc [start angle=-190.00000,end angle=10.00000,radius= 6.00000];
\draw (-51.13903, 1.40767) arc [start angle=-49.94158,end angle=270.00000,radius= 6.00000];
\node at (-53.07541, 1.56000) {{$\!\phi_{2n}\!$}};
\draw (-55.00044,-6.00000) circle [radius= 6.00000];
\draw (-49.09159,-19.04189) arc [start angle=-10.00000,end angle=190.00000,radius= 6.00000];
\draw (-65.13617,-12.00000) -- ( 2.09070,-12.00000);
\draw (-65.13617, 0.00000) -- (-0.00000, 0.00000);
\draw (-65.13617,12.00000) -- ( 2.09070,12.00000);
\node at (-0.00000,-25.80000) {{$-t^\bullet_0$}};
\node at ( 2.09070,-24.00000) {{$-t^\circ_0$}};
\draw (-0.00000, 0.00000) -- (-5.04503, 6.00000);
\draw ( 0.83628,-19.20000) -- ( 2.09070,-12.00000);
\draw ( 2.09070,-12.00000) -- (-0.00000, 0.00000);
\draw (-0.00000, 0.00000) -- ( 2.09070,12.00000);
\draw ( 2.09070,12.00000) -- ( 0.83628,19.20000);
\filldraw[black] (-0.00000, 0.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 2.09070,-12.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 2.09070,12.00000) circle [radius=0.5];
\node at (-12.18077,-25.80000) {{$-t^\bullet_1$}};
\node at (-10.09006,-24.00000) {{$-t^\circ_1$}};
\draw (-12.18077,-12.00000) -- (-17.22580,-6.00000);
\draw (-10.92634,-19.20000) -- (-12.18077,-12.00000);
\draw (-12.18077,-12.00000) -- (-10.09006, 0.00000);
\draw (-10.09006, 0.00000) -- (-12.18077,12.00000);
\draw (-12.18077,12.00000) -- (-10.92634,19.20000);
\filldraw[fill=white, draw=black,thick] (-4.44503,-18.00000) -- (-5.04503,-17.40000) -- (-5.64503,-18.00000) -- (-5.04503,-18.60000) -- (-4.44503,-18.00000);
\filldraw[fill=white, draw=black,thick] (-4.44503,-6.00000) -- (-5.04503,-5.40000) -- (-5.64503,-6.00000) -- (-5.04503,-6.60000) -- (-4.44503,-6.00000);
\filldraw[fill=white, draw=black,thick] (-4.44503, 6.00000) -- (-5.04503, 6.60000) -- (-5.64503, 6.00000) -- (-5.04503, 5.40000) -- (-4.44503, 6.00000);
\filldraw[fill=white, draw=black,thick] (-4.44503,18.00000) -- (-5.04503,18.60000) -- (-5.64503,18.00000) -- (-5.04503,17.40000) -- (-4.44503,18.00000);
\filldraw[fill=white, draw=black, thick] (-10.09006, 0.00000) circle [radius=0.5];
\filldraw[black] (-12.18077,-12.00000) circle [radius=0.5];
\filldraw[black] (-12.18077,12.00000) circle [radius=0.5];
\node at (-22.04315,-25.80000) {\ldots};
\node at (-24.69879,-24.00000) {\ldots};
\draw (-23.10540,-19.20000) -- (-24.69879,-12.00000);
\draw (-24.69879,-12.00000) -- (-22.04315, 0.00000);
\draw (-22.04315, 0.00000) -- (-24.69879,12.00000);
\draw (-24.69879,12.00000) -- (-23.10540,19.20000);
\filldraw[fill=white, draw=black,thick] (-16.62580,-18.00000) -- (-17.22580,-17.40000) -- (-17.82580,-18.00000) -- (-17.22580,-18.60000) -- (-16.62580,-18.00000);
\filldraw[fill=white, draw=black,thick] (-16.62580,-6.00000) -- (-17.22580,-5.40000) -- (-17.82580,-6.00000) -- (-17.22580,-6.60000) -- (-16.62580,-6.00000);
\filldraw[fill=white, draw=black,thick] (-16.62580, 6.00000) -- (-17.22580, 6.60000) -- (-17.82580, 6.00000) -- (-17.22580, 5.40000) -- (-16.62580, 6.00000);
\filldraw[fill=white, draw=black,thick] (-16.62580,18.00000) -- (-17.22580,18.60000) -- (-17.82580,18.00000) -- (-17.22580,17.40000) -- (-16.62580,18.00000);
\filldraw[black] (-22.04315, 0.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-24.69879,-12.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-24.69879,12.00000) circle [radius=0.5];
\node at (-33.29631,-25.80000) {{$-t^\bullet_{2n-1}$}};
\node at (-39.03950,-24.00000) {{$-t^\circ_{2n-1}$}};
\draw (-33.29631,-12.00000) -- (-42.81967,-6.00000);
\draw (-36.74222,-19.20000) -- (-33.29631,-12.00000);
\draw (-33.29631,-12.00000) -- (-39.03950, 0.00000);
\draw (-39.03950, 0.00000) -- (-33.29631,12.00000);
\draw (-33.29631,12.00000) -- (-36.74222,19.20000);
\filldraw[fill=white, draw=black,thick] (-28.91613,-18.00000) -- (-29.51613,-17.40000) -- (-30.11613,-18.00000) -- (-29.51613,-18.60000) -- (-28.91613,-18.00000);
\filldraw[fill=white, draw=black,thick] (-28.91613,-6.00000) -- (-29.51613,-5.40000) -- (-30.11613,-6.00000) -- (-29.51613,-6.60000) -- (-28.91613,-6.00000);
\filldraw[fill=white, draw=black,thick] (-28.91613, 6.00000) -- (-29.51613, 6.60000) -- (-30.11613, 6.00000) -- (-29.51613, 5.40000) -- (-28.91613, 6.00000);
\filldraw[fill=white, draw=black,thick] (-28.91613,18.00000) -- (-29.51613,18.60000) -- (-30.11613,18.00000) -- (-29.51613,17.40000) -- (-28.91613,18.00000);
\filldraw[fill=white, draw=black, thick] (-39.03950, 0.00000) circle [radius=0.5];
\filldraw[black] (-33.29631,-12.00000) circle [radius=0.5];
\filldraw[black] (-33.29631,12.00000) circle [radius=0.5];
\node at (-49.95541,-25.80000) {{$-t^\bullet_{2n}$}};
\node at (-47.86471,-24.00000) {{$-t^\circ_{2n}$}};
\draw (-49.95541, 0.00000) -- (-55.00044, 6.00000);
\draw (-49.11913,-19.20000) -- (-47.86471,-12.00000);
\draw (-47.86471,-12.00000) -- (-49.95541, 0.00000);
\draw (-49.95541, 0.00000) -- (-47.86471,12.00000);
\draw (-47.86471,12.00000) -- (-49.11913,19.20000);
\filldraw[fill=white, draw=black,thick] (-42.21967,-18.00000) -- (-42.81967,-17.40000) -- (-43.41967,-18.00000) -- (-42.81967,-18.60000) -- (-42.21967,-18.00000);
\filldraw[fill=white, draw=black,thick] (-42.21967,-6.00000) -- (-42.81967,-5.40000) -- (-43.41967,-6.00000) -- (-42.81967,-6.60000) -- (-42.21967,-6.00000);
\filldraw[fill=white, draw=black,thick] (-42.21967, 6.00000) -- (-42.81967, 6.60000) -- (-43.41967, 6.00000) -- (-42.81967, 5.40000) -- (-42.21967, 6.00000);
\filldraw[fill=white, draw=black,thick] (-42.21967,18.00000) -- (-42.81967,18.60000) -- (-43.41967,18.00000) -- (-42.81967,17.40000) -- (-42.21967,18.00000);
\filldraw[black] (-49.95541, 0.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-47.86471,-12.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-47.86471,12.00000) circle [radius=0.5];
\node at (-62.13617,-25.80000) {{$-t^\bullet_{2n+1}$}};
\node at (-60.04547,-24.00000) {{$-t^\circ_{2n+1}$}};
\draw (-60.88175,-19.20000) -- (-62.13617,-12.00000);
\draw (-62.13617,-12.00000) -- (-60.04547, 0.00000);
\draw (-60.04547, 0.00000) -- (-62.13617,12.00000);
\draw (-62.13617,12.00000) -- (-60.88175,19.20000);
\filldraw[fill=white, draw=black,thick] (-54.40044,-18.00000) -- (-55.00044,-17.40000) -- (-55.60044,-18.00000) -- (-55.00044,-18.60000) -- (-54.40044,-18.00000);
\filldraw[fill=white, draw=black,thick] (-54.40044,-6.00000) -- (-55.00044,-5.40000) -- (-55.60044,-6.00000) -- (-55.00044,-6.60000) -- (-54.40044,-6.00000);
\filldraw[fill=white, draw=black,thick] (-54.40044, 6.00000) -- (-55.00044, 6.60000) -- (-55.60044, 6.00000) -- (-55.00044, 5.40000) -- (-54.40044, 6.00000);
\filldraw[fill=white, draw=black,thick] (-54.40044,18.00000) -- (-55.00044,18.60000) -- (-55.60044,18.00000) -- (-55.00044,17.40000) -- (-54.40044,18.00000);
\filldraw[fill=white, draw=black, thick] (-60.04547, 0.00000) circle [radius=0.5];
\filldraw[black] (-62.13617,-12.00000) circle [radius=0.5];
\filldraw[black] (-62.13617,12.00000) circle [radius=0.5];
\draw[<->,>=stealth,thick] (-66.33617,-12.00000) -- (-66.33617,0.0);
\node at (-67.53617,-6.00000) {$1$};
\draw[<->,>=stealth,thick] (-49.95541,-29.40000) -- (-0.00000,-29.40000);
\node at (-24.97770,-27.60000) {$B_\mathcal{S}$};

